Relativistic magnetic reconnection in collisionless ion-electron plasmas explored with particle-in-cell simulations

Magnetic reconnection is a leading mechanism for magnetic energy conversion and high-energy non-thermal particle production in a variety of high-energy astrophysical objects, including ones with relativistic ion-electron plasmas (e.g., microquasars or AGNs) - a regime where first principle studies are scarce. We present 2D particle-in-cell (PIC) simulations of low $\beta$ ion-electron plasmas under relativistic conditions, i.e., with inflow magnetic energy exceeding the plasma rest-mass energy. We identify outstanding properties: (i) For relativistic inflow magnetizations (here $10 < \sigma_e < 360$), the reconnection outflows are dominated by thermal agitation instead of bulk kinetic energy. (ii) At large inflow electron magnetization ($\sigma_e > 80$), the reconnection electric field is sustained more by bulk inertia than by thermal inertia. It challenges the thermal-inertia-paradigm and its implications. (iii) The inflows feature sharp transitions at the entrance of the diffusion zones. These are not shocks but results from particle ballistic motions, all bouncing at the same location, provided that the thermal velocity in the inflow is far smaller than the inflow E cross B bulk velocity. (iv) Island centers are magnetically isolated from the rest of the flow, and can present a density depletion at their center. (v) The reconnection rates are slightly larger than in non-relativistic studies. They are best normalized by the inflow relativistic Alfv\'en speed projected in the outflow direction, which then leads to rates in a close range (0.14-0.25) thus allowing for an easy estimation of the reconnection electric field.

==> fig_particle_trajectory_3D_n=3274873044_arranged_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_particle_trajectory_3D_n=3274873044_arranged_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{942.96699219bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94937045)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_particle_trajectory_3D_n=3274873044_arranged_2.pdf}}%
    \put(0.89244952,0.10990252){\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.94309656,0.27546246){\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.90112083,0.23556969){\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.85799491,0.19472852){\makebox(0,0)[lb]{\smash{800}}}%
    \put(0.81006206,0.15290473){\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.76484041,0.11006242){\makebox(0,0)[lb]{\smash{1200}}}%
    \put(0.71850398,0.06616393){\makebox(0,0)[lb]{\smash{1400}}}%
    \put(0.36823578,0.06055707){\makebox(0,0)[lb]{\smash{z}}}%
    \put(0.15142802,0.18278897){\makebox(0,0)[lb]{\smash{4800}}}%
    \put(0.22822065,0.15768053){\makebox(0,0)[lb]{\smash{5000}}}%
    \put(0.30595127,0.13220769){\makebox(0,0)[lb]{\smash{5200}}}%
    \put(0.38481822,0.10636245){\makebox(0,0)[lb]{\smash{5400}}}%
    \put(0.46484665,0.0801366){\makebox(0,0)[lb]{\smash{5600}}}%
    \put(0.54606237,0.05352167){\makebox(0,0)[lb]{\smash{5800}}}%
    \put(0.62845061,0.02650892){\makebox(0,0)[lb]{\smash{6000}}}%
    \put(0.06581135,0.28875309){\makebox(0,0)[lb]{\smash{1600}}}%
    \put(0.06207228,0.36267443){\makebox(0,0)[lb]{\smash{1800}}}%
    \put(0.05803902,0.43782525){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.05417397,0.51423653){\makebox(0,0)[lb]{\smash{2200}}}%
    \put(0.05024354,0.59194024){\makebox(0,0)[lb]{\smash{2400}}}%
    \put(0.04624609,0.67096949){\makebox(0,0)[lb]{\smash{2600}}}%
    \put(-0.00015271,0.46809928){\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.825353,0.66592117){\color[rgb]{0,0,0}\rotatebox{-16.03527096}{\makebox(0,0)[lb]{\smash{island}}}}%
    \put(0.28794863,0.63718593){\color[rgb]{0,0,0}\rotatebox{36.04481208}{\makebox(0,0)[lb]{\smash{Current sheet}}}}%
    \put(0.79352451,0.7779423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\mathrm{rec}$}}}%
    \put(0.80115624,0.47367269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\mathrm{rec}$}}}%
  \end{picture}%
\endgroup%


==> fig_particle_trajectory_3D_n=3601021854_zoomed_modif.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_particle_trajectory_3D_n=3601021854_zoomed_modif.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{656.07705078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91688286)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_particle_trajectory_3D_n=3601021854_zoomed_modif.pdf}}%
    \put(0.84988469,0.17471798){\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.955682,0.20058395){\makebox(0,0)[lb]{\smash{1500}}}%
    \put(0.91093185,0.14866098){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.86424785,0.09408761){\makebox(0,0)[lb]{\smash{2500}}}%
    \put(0.81515416,0.03665554){\makebox(0,0)[lb]{\smash{3000}}}%
    \put(0.42042719,0){\makebox(0,0)[lb]{\smash{z}}}%
    \put(0.12886852,0.08378349){\makebox(0,0)[lb]{\smash{4500}}}%
    \put(0.30022112,0.06521254){\makebox(0,0)[lb]{\smash{5000}}}%
    \put(0.47423276,0.04632584){\makebox(0,0)[lb]{\smash{5500}}}%
    \put(0.65116879,0.02711527){\makebox(0,0)[lb]{\smash{6000}}}%
    \put(0.00486686,0.52694238){\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.04307174,0.28059519){\makebox(0,0)[lb]{\smash{1500}}}%
    \put(0.03885666,0.44605718){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.03491263,0.61417808){\makebox(0,0)[lb]{\smash{2500}}}%
    \put(0.68057557,0.70798053){\color[rgb]{0,0,0}\rotatebox{-4.91935428}{\makebox(0,0)[lb]{\smash{island}}}}%
    \put(0.80848912,0.79594852){\color[rgb]{0,0,0}\rotatebox{-5.10259677}{\makebox(0,0)[lb]{\smash{X-point}}}}%
    \put(0.39146008,0.73228154){\color[rgb]{0,0,0}\rotatebox{-5.10259677}{\makebox(0,0)[lb]{\smash{current sheet}}}}%
    \put(0.45077255,0.81882352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\mathrm{rec}$}}}%
    \put(0.41083786,0.60902647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\mathrm{rec}$}}}%
    \put(0.27416744,0.77446967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\mathrm{G}$}}}%
  \end{picture}%
\endgroup%


==> fig_wcewpe=3_NT=0000000006000_cutX_various_slides_pdftex_ALL.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_wcewpe=3_NT=0000000006000_cutX_various_slides_pdftex_ALL.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1838.95957031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59637291)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_wcewpe=3_NT=0000000006000_cutX_various_slides_pdftex_ALL.pdf}}%
    \put(0.52540692,0.324999){\makebox(0,0)[lb]{\smash{1800}}}%
    \put(0.6164366,0.324999){\makebox(0,0)[lb]{\smash{1900}}}%
    \put(0.70734739,0.324999){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.79837714,0.324999){\makebox(0,0)[lb]{\smash{2100}}}%
    \put(0.88940689,0.324999){\makebox(0,0)[lb]{\smash{2200}}}%
    \put(0.98043663,0.324999){\makebox(0,0)[lb]{\smash{2300}}}%
    \put(0.7537417,0.32505511){\makebox(0,0)[lb]{\smash{cells}}}%
    \put(0.88178525,0.41531118){\makebox(0,0)[lb]{\smash{$B_z$}}}%
    \put(0.88178525,0.39967904){\makebox(0,0)[lb]{\smash{$10E_y$}}}%
    \put(0.88178525,0.38404686){\makebox(0,0)[lb]{\smash{$v_x$ ion}}}%
    \put(0.88178525,0.36928474){\makebox(0,0)[lb]{\smash{$[\textbf{E}\wedge\textbf{B}/B^2]_x$}}}%
    \put(0.00840333,0.46669501){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.00840333,0.49783908){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.01636011,0.52898319){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.00843263,0.56012722){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.00819775,0.59127132){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.11603571,0.32367452){\makebox(0,0)[lb]{\smash{1900}}}%
    \put(0.20594776,0.32367452){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.29597721,0.32367452){\makebox(0,0)[lb]{\smash{2100}}}%
    \put(0.38600672,0.32367452){\makebox(0,0)[lb]{\smash{2200}}}%
    \put(0.47603617,0.32367452){\makebox(0,0)[lb]{\smash{2300}}}%
    \put(0.25260438,0.32352521){\makebox(0,0)[lb]{\smash{cells}}}%
    \put(0.01044182,0.34836227){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.01039148,0.36419703){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.0106767,0.38003179){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.01021105,0.39586636){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.0104292,0.41170115){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.01014398,0.42753587){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.01019432,0.44337063){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.11422287,0.04210876){\makebox(0,0)[lb]{\smash{1900}}}%
    \put(0.20577967,0.04210876){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.29745545,0.04210876){\makebox(0,0)[lb]{\smash{2100}}}%
    \put(0.3891312,0.04210876){\makebox(0,0)[lb]{\smash{2200}}}%
    \put(0.48080696,0.04210876){\makebox(0,0)[lb]{\smash{2300}}}%
    \put(0.25259488,0.04276637){\makebox(0,0)[lb]{\smash{cells}}}%
    \put(0.0047759,0.19000757){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.0047759,0.2171814){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.01283498,0.24435524){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.00480564,0.27152906){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.00456774,0.2987029){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.00684059,0.05664609){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.00678961,0.07397867){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.00707849,0.09131124){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.00660693,0.10864387){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.00682784,0.12597645){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.00653896,0.14330902){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.00658994,0.16064158){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.00662392,0.17797415){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.61693339,0.04019109){\makebox(0,0)[lb]{\smash{1900}}}%
    \put(0.70856859,0.04019109){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.80032281,0.04019109){\makebox(0,0)[lb]{\smash{2100}}}%
    \put(0.89207696,0.04019109){\makebox(0,0)[lb]{\smash{2200}}}%
    \put(0.98383111,0.04019109){\makebox(0,0)[lb]{\smash{2300}}}%
    \put(0.75561907,0.04249237){\makebox(0,0)[lb]{\smash{cells}}}%
    \put(0.50918003,0.48771597){\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.50918003,0.5084787){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.51723905,0.52924139){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.50897187,0.55000433){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.5088189,0.57076708){\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.50895484,0.59152981){\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.5112617,0.33921303){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.51139764,0.368617){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.51101107,0.39976108){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.51114701,0.4309052){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.51129139,0.46030917){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.50867012,0.20380441){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.51672931,0.2440578){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.50870004,0.28431147){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.51073482,0.05563988){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.51068387,0.07353826){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.51097273,0.09143663){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.51050127,0.10933489){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.51072218,0.12723325){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.5104333,0.14513166){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.51048428,0.16303002){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.51051826,0.18092842){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.53360281,0.01843594){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.60946092,0.01843594){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.68531903,0.01843594){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.76039545,0.01843591){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.83431632,0.01843591){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91005548,0.01843591){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.69249219,0.00224771){\makebox(0,0)[lb]{\smash{electron inertial lengths $c/\omega_{\mathrm{p}e}(t=0,x=0)$}}}%
    \put(0.86390653,0.51857431){\makebox(0,0)[lb]{\smash{electron density}}}%
    \put(0.86390653,0.50468228){\makebox(0,0)[lb]{\smash{ion density}}}%
    \put(0.86390653,0.49079028){\makebox(0,0)[lb]{\smash{current $j_y$}}}%
    \put(0.86297209,0.47772769){\makebox(0,0)[lb]{\smash{$3000[\textbf{E}+\textbf{v}_\mathrm{e}\wedge\textbf{B}]_y$}}}%
    \put(0.88178525,0.44657548){\makebox(0,0)[lb]{\smash{$v_y$ electron}}}%
    \put(0.88178525,0.43094333){\makebox(0,0)[lb]{\smash{$v_x$ electron}}}%
    \put(0.03014835,0.01772715){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.10600646,0.01772715){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.18186457,0.01772715){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.25694099,0.01772712){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.33086186,0.01772712){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.40660102,0.01772712){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.18903772,0.00153894){\makebox(0,0)[lb]{\smash{electron inertial lengths $c/\omega_{\mathrm{p}e}(t=0,x=0)$}}}%
    \put(0.38120447,0.40751729){\makebox(0,0)[lb]{\smash{$B_z$}}}%
    \put(0.38120447,0.39188515){\makebox(0,0)[lb]{\smash{$100E_y$}}}%
    \put(0.38120447,0.37625297){\makebox(0,0)[lb]{\smash{$v_x$ ion}}}%
    \put(0.38120447,0.36149085){\makebox(0,0)[lb]{\smash{$[\textbf{E}\wedge\textbf{B}/B^2]_x$}}}%
    \put(0.38120447,0.4387816){\makebox(0,0)[lb]{\smash{$v_y$ electron}}}%
    \put(0.38120447,0.42314945){\makebox(0,0)[lb]{\smash{$v_x$ electron}}}%
    \put(0.36149082,0.51878822){\makebox(0,0)[lb]{\smash{electron density}}}%
    \put(0.36149082,0.50489619){\makebox(0,0)[lb]{\smash{ion density}}}%
    \put(0.36149082,0.49100419){\makebox(0,0)[lb]{\smash{current $j_y$}}}%
    \put(0.36055638,0.4779416){\makebox(0,0)[lb]{\smash{$6000[\textbf{E}+\textbf{v}_\mathrm{e}\wedge\textbf{B}]_y$}}}%
    \put(0.3685294,0.23255295){\makebox(0,0)[lb]{\smash{electron density}}}%
    \put(0.3685294,0.21866092){\makebox(0,0)[lb]{\smash{ion density}}}%
    \put(0.3685294,0.20476893){\makebox(0,0)[lb]{\smash{current $j_y$}}}%
    \put(0.36759497,0.19170634){\makebox(0,0)[lb]{\smash{$3000[\textbf{E}+\textbf{v}_\mathrm{e}\wedge\textbf{B}]_y$}}}%
    \put(0.87237385,0.22962021){\makebox(0,0)[lb]{\smash{electron density}}}%
    \put(0.87237385,0.21572818){\makebox(0,0)[lb]{\smash{ion density}}}%
    \put(0.87237385,0.20183619){\makebox(0,0)[lb]{\smash{current $j_y$}}}%
    \put(0.87143941,0.1887736){\makebox(0,0)[lb]{\smash{$6000[\textbf{E}+\textbf{v}_\mathrm{e}\wedge\textbf{B}]_y$}}}%
    \put(0.05275024,0.4761943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_\mathrm{ce}/\omega_\mathrm{pe}=1$}}}%
    \put(0.05275024,0.45566514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\mathrm{bg,i~or~e}=1.5\times10^7\,\mathrm{K}$}}}%
    \put(0.38355067,0.12538787){\makebox(0,0)[lb]{\smash{$B_z$}}}%
    \put(0.38355067,0.10975573){\makebox(0,0)[lb]{\smash{$10E_y$}}}%
    \put(0.38355067,0.09412355){\makebox(0,0)[lb]{\smash{$v_x$ ion}}}%
    \put(0.38355067,0.07936143){\makebox(0,0)[lb]{\smash{$[\textbf{E}\wedge\textbf{B}/B^2]_x$}}}%
    \put(0.38355067,0.15665217){\makebox(0,0)[lb]{\smash{$v_y$ electron}}}%
    \put(0.38355067,0.14102003){\makebox(0,0)[lb]{\smash{$v_x$ electron}}}%
    \put(0.04832941,0.19576595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_\mathrm{ce}/\omega_\mathrm{pe}=3$}}}%
    \put(0.04832941,0.17523681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\mathrm{bg,i~or~e}=2\times10^8\,\mathrm{K}$}}}%
    \put(0.55307315,0.20630429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_\mathrm{ce}/\omega_\mathrm{pe}=3$}}}%
    \put(0.55307315,0.18751527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\mathrm{bg,i}=2\times10^8\,\mathrm{K}$}}}%
    \put(0.55166755,0.16874573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\mathrm{bg,e}=3\times10^9\,\mathrm{K}$}}}%
    \put(0.55453709,0.47845263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_\mathrm{ce}/\omega_\mathrm{pe}=3$}}}%
    \put(0.55453709,0.45792346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\mathrm{bg,i~or~e}=1.5\times10^7\,\mathrm{K}$}}}%
    \put(0.8897413,0.12773406){\makebox(0,0)[lb]{\smash{$B_z$}}}%
    \put(0.8897413,0.11210192){\makebox(0,0)[lb]{\smash{$10E_y$}}}%
    \put(0.8897413,0.09646974){\makebox(0,0)[lb]{\smash{$v_x$ ion}}}%
    \put(0.8897413,0.08170762){\makebox(0,0)[lb]{\smash{$[\textbf{E}\wedge\textbf{B}/B^2]_x$}}}%
    \put(0.8897413,0.15899837){\makebox(0,0)[lb]{\smash{$v_y$ electron}}}%
    \put(0.8897413,0.14336622){\makebox(0,0)[lb]{\smash{$v_x$ electron}}}%
    \put(0.52502218,0.04025286){\makebox(0,0)[lb]{\smash{1800}}}%
    \put(0.02117777,0.04230578){\makebox(0,0)[lb]{\smash{1800}}}%
    \put(0.82813779,0.58182594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ion diffusion region}}}%
    \put(0.78286338,0.56057097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{electron diffusion region}}}%
  \end{picture}%
\endgroup%


==> fig_wcewpe=3_NT=6000_cutalongZ_summary.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_wcewpe=3_NT=6000_cutalongZ_summary.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1807.38066406bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02941682)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_wcewpe=3_NT=6000_cutalongZ_summary.pdf}}%
    \put(0.53328915,0.87835618){\makebox(0,0)[lb]{\smash{2400}}}%
    \put(0.60291963,0.87835618){\makebox(0,0)[lb]{\smash{2600}}}%
    \put(0.67255013,0.87835618){\makebox(0,0)[lb]{\smash{2800}}}%
    \put(0.74219109,0.87835618){\makebox(0,0)[lb]{\smash{3000}}}%
    \put(0.81182159,0.87835618){\makebox(0,0)[lb]{\smash{3200}}}%
    \put(0.88145206,0.87835618){\makebox(0,0)[lb]{\smash{3400}}}%
    \put(0.95108255,0.87835618){\makebox(0,0)[lb]{\smash{3600}}}%
    \put(0.51756457,0.89679474){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.51718309,0.91349131){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.51739617,0.93011261){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.51703874,0.94680604){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.51718996,0.96346854){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.51720371,0.9801276){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.51404872,0.99678672){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.51422743,1.01340802){\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.53270461,0.70859413){\makebox(0,0)[lb]{\smash{2400}}}%
    \put(0.60238966,0.70859413){\makebox(0,0)[lb]{\smash{2600}}}%
    \put(0.6720747,0.70859413){\makebox(0,0)[lb]{\smash{2800}}}%
    \put(0.74177022,0.70859413){\makebox(0,0)[lb]{\smash{3000}}}%
    \put(0.81145525,0.70859413){\makebox(0,0)[lb]{\smash{3200}}}%
    \put(0.88114029,0.70859413){\makebox(0,0)[lb]{\smash{3400}}}%
    \put(0.95082533,0.70859413){\makebox(0,0)[lb]{\smash{3600}}}%
    \put(0.51252621,0.73354431){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.51214473,0.75438439){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.51232345,0.77522457){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.51208974,0.79606488){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.51213099,0.81690486){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.51215847,0.83774504){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.53086062,0.54919439){\makebox(0,0)[lb]{\smash{2400}}}%
    \put(0.6010961,0.54919439){\makebox(0,0)[lb]{\smash{2600}}}%
    \put(0.67133159,0.54919439){\makebox(0,0)[lb]{\smash{2800}}}%
    \put(0.74158023,0.54919439){\makebox(0,0)[lb]{\smash{3000}}}%
    \put(0.81181572,0.54919439){\makebox(0,0)[lb]{\smash{3200}}}%
    \put(0.88205124,0.54919439){\makebox(0,0)[lb]{\smash{3400}}}%
    \put(0.95228672,0.54919439){\makebox(0,0)[lb]{\smash{3600}}}%
    \put(0.51479985,0.6156675){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.50216071,0.64127424){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.5020051,0.66688091){\makebox(0,0)[lb]{\smash{4000}}}%
    \put(0.54097785,0.04293122){\makebox(0,0)[lb]{\smash{2400}}}%
    \put(0.61106234,0.04293122){\makebox(0,0)[lb]{\smash{2600}}}%
    \put(0.68114684,0.04293122){\makebox(0,0)[lb]{\smash{2800}}}%
    \put(0.75124431,0.04293122){\makebox(0,0)[lb]{\smash{3000}}}%
    \put(0.82132881,0.04293122){\makebox(0,0)[lb]{\smash{3200}}}%
    \put(0.89141331,0.04293122){\makebox(0,0)[lb]{\smash{3400}}}%
    \put(0.96149781,0.04293122){\makebox(0,0)[lb]{\smash{3600}}}%
    \put(0.75772145,0.03236516){\makebox(0,0)[lb]{\smash{cells}}}%
    \put(0.50848734,0.09096928){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.50809399,0.12785453){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.50823231,0.16473979){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.56350017,0.01283247){\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.6248241,0.01283247){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.68826177,0.01283247){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.7495857,0.01283247){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.81090964,0.01283247){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.87223357,0.01283247){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.93276215,0.01283239){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.53096359,0.38118039){\makebox(0,0)[lb]{\smash{2400}}}%
    \put(0.60146958,0.38118039){\makebox(0,0)[lb]{\smash{2600}}}%
    \put(0.67197556,0.38118039){\makebox(0,0)[lb]{\smash{2800}}}%
    \put(0.74249468,0.38118039){\makebox(0,0)[lb]{\smash{3000}}}%
    \put(0.81300067,0.38118039){\makebox(0,0)[lb]{\smash{3200}}}%
    \put(0.88350665,0.38118039){\makebox(0,0)[lb]{\smash{3400}}}%
    \put(0.95401264,0.38118039){\makebox(0,0)[lb]{\smash{3600}}}%
    \put(0.51206379,0.39184888){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.51206379,0.42786922){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.51603622,0.46388957){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.51209405,0.49990991){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.51185199,0.53593026){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.52971039,0.21307597){\makebox(0,0)[lb]{\smash{2400}}}%
    \put(0.6004067,0.21307597){\makebox(0,0)[lb]{\smash{2600}}}%
    \put(0.67110302,0.21307597){\makebox(0,0)[lb]{\smash{2800}}}%
    \put(0.74181253,0.21307597){\makebox(0,0)[lb]{\smash{3000}}}%
    \put(0.81250884,0.21307597){\makebox(0,0)[lb]{\smash{3200}}}%
    \put(0.88320515,0.21307597){\makebox(0,0)[lb]{\smash{3400}}}%
    \put(0.95390147,0.21307597){\makebox(0,0)[lb]{\smash{3600}}}%
    \put(0.50897953,0.24815333){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.50858616,0.28091732){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.50872448,0.31368123){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.50887148,0.34644517){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.03992572,0.711619){\makebox(0,0)[lb]{\smash{4200}}}%
    \put(0.11646713,0.711619){\makebox(0,0)[lb]{\smash{4400}}}%
    \put(0.19300838,0.711619){\makebox(0,0)[lb]{\smash{4600}}}%
    \put(0.26954978,0.711619){\makebox(0,0)[lb]{\smash{4800}}}%
    \put(0.34616365,0.711619){\makebox(0,0)[lb]{\smash{5000}}}%
    \put(0.4227051,0.711619){\makebox(0,0)[lb]{\smash{5200}}}%
    \put(0.00702061,0.75357053){\makebox(0,0)[lb]{\smash{0.00}}}%
    \put(0.00713097,0.78565975){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.00702061,0.81774898){\makebox(0,0)[lb]{\smash{0.10}}}%
    \put(0.00713097,0.8498382){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.03519525,0.55054387){\makebox(0,0)[lb]{\smash{4200}}}%
    \put(0.11188857,0.55054387){\makebox(0,0)[lb]{\smash{4400}}}%
    \put(0.18858173,0.55054387){\makebox(0,0)[lb]{\smash{4600}}}%
    \put(0.26527505,0.55054387){\makebox(0,0)[lb]{\smash{4800}}}%
    \put(0.34205914,0.55054387){\makebox(0,0)[lb]{\smash{5000}}}%
    \put(0.41875251,0.55054387){\makebox(0,0)[lb]{\smash{5200}}}%
    \put(0.01653371,0.58617863){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.00413663,0.61176886){\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.00389456,0.63735912){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.0039205,0.66294934){\makebox(0,0)[lb]{\smash{3000}}}%
    \put(0.31933667,0.6704945){\makebox(0,0)[lb]{\smash{electron density}}}%
    \put(0.31933667,0.65901552){\makebox(0,0)[lb]{\smash{ion density}}}%
    \put(0.31933667,0.64753654){\makebox(0,0)[lb]{\smash{current $j_y$}}}%
    \put(0.03609999,0.38072802){\makebox(0,0)[lb]{\smash{4200}}}%
    \put(0.11251878,0.38072802){\makebox(0,0)[lb]{\smash{4400}}}%
    \put(0.18893738,0.38072802){\makebox(0,0)[lb]{\smash{4600}}}%
    \put(0.26535618,0.38072802){\makebox(0,0)[lb]{\smash{4800}}}%
    \put(0.34186573,0.38072802){\makebox(0,0)[lb]{\smash{5000}}}%
    \put(0.41828455,0.38072802){\makebox(0,0)[lb]{\smash{5200}}}%
    \put(0.00993793,0.41536575){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.00968307,0.45079881){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.00996839,0.48623187){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.00972633,0.52166495){\makebox(0,0)[lb]{\smash{2.0}}}%
    \put(0.20062269,0.5205469){\makebox(0,0)[lb]{\smash{$\bar{p}_z$ elec.}}}%
    \put(0.20062269,0.50641218){\makebox(0,0)[lb]{\smash{$5\bar{p}_z$ ions}}}%
    \put(0.20062269,0.49227747){\makebox(0,0)[lb]{\smash{$B_x/B_0$}}}%
    \put(0.20062269,0.47814278){\makebox(0,0)[lb]{\smash{elec. density}}}%
    \put(0.04554284,0.04324148){\makebox(0,0)[lb]{\smash{4200}}}%
    \put(0.12221525,0.04324148){\makebox(0,0)[lb]{\smash{4400}}}%
    \put(0.19888763,0.04324148){\makebox(0,0)[lb]{\smash{4600}}}%
    \put(0.27556004,0.04324148){\makebox(0,0)[lb]{\smash{4800}}}%
    \put(0.35232322,0.04324148){\makebox(0,0)[lb]{\smash{5000}}}%
    \put(0.42899562,0.04324148){\makebox(0,0)[lb]{\smash{5200}}}%
    \put(0.25858888,0.03267542){\makebox(0,0)[lb]{\smash{cells}}}%
    \put(0.01091779,0.06074725){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.01121172,0.0839369){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.0107321,0.10712655){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.01095687,0.1303162){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.01066294,0.15350585){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.01071481,0.1766955){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.01074939,0.19988516){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.42567487,0.18681764){\makebox(0,0)[lb]{\smash{$\bar{v}_y$ elec.}}}%
    \put(0.42567487,0.17091235){\makebox(0,0)[lb]{\smash{$\bar{v}_y$ ion}}}%
    \put(0.42567487,0.1541218){\makebox(0,0)[lb]{\smash{$10E_y$}}}%
    \put(0.04983081,0.01314265){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.11494377,0.01314265){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.1820321,0.01314265){\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.24912045,0.01314265){\makebox(0,0)[lb]{\smash{140}}}%
    \put(0.31620881,0.01314265){\makebox(0,0)[lb]{\smash{160}}}%
    \put(0.38329716,0.01314265){\makebox(0,0)[lb]{\smash{180}}}%
    \put(0.45026448,0.01314265){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.14913696,0.00169132){\makebox(0,0)[lb]{\smash{electron inertial lengths $c/\omega_\mathrm{pe}(x=0,t=0)$}}}%
    \put(0.03730152,0.21159578){\makebox(0,0)[lb]{\smash{4200}}}%
    \put(0.11400483,0.21159578){\makebox(0,0)[lb]{\smash{4400}}}%
    \put(0.19070801,0.21159578){\makebox(0,0)[lb]{\smash{4600}}}%
    \put(0.26741132,0.21159578){\makebox(0,0)[lb]{\smash{4800}}}%
    \put(0.34420542,0.21159578){\makebox(0,0)[lb]{\smash{5000}}}%
    \put(0.42090878,0.21159578){\makebox(0,0)[lb]{\smash{5200}}}%
    \put(0.01020637,0.22623485){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.01034469,0.26373082){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.00995154,0.30122679){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.01008986,0.33872275){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.08467728,0.25666028){\makebox(0,0)[lb]{\smash{$\bar{v}_z$ elec.}}}%
    \put(0.08467728,0.24164028){\makebox(0,0)[lb]{\smash{$\bar{v}_z$ ion}}}%
    \put(0.03979756,0.88292079){\makebox(0,0)[lb]{\smash{4200}}}%
    \put(0.11641263,0.88292079){\makebox(0,0)[lb]{\smash{4400}}}%
    \put(0.19302751,0.88292079){\makebox(0,0)[lb]{\smash{4600}}}%
    \put(0.26964256,0.88292079){\makebox(0,0)[lb]{\smash{4800}}}%
    \put(0.34633007,0.88292079){\makebox(0,0)[lb]{\smash{5000}}}%
    \put(0.42294517,0.88292079){\makebox(0,0)[lb]{\smash{5200}}}%
    \put(0.01393494,0.90507949){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.01404534,0.93298447){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.01416259,0.96088953){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.01427298,0.9888291){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.01396946,1.01669964){\makebox(0,0)[lb]{\smash{2.0}}}%
    \put(0.26815621,0.99182248){\makebox(0,0)[lb]{\smash{$\Theta_{xx}$}}}%
    \put(0.26815621,0.9789828){\makebox(0,0)[lb]{\smash{$\Theta_{yy}$}}}%
    \put(0.26815621,0.96614327){\makebox(0,0)[lb]{\smash{$\Theta_{zz}$}}}%
    \put(0.31309429,0.99191176){\makebox(0,0)[lb]{\smash{$\Theta_{xy}$}}}%
    \put(0.31309429,0.97907216){\makebox(0,0)[lb]{\smash{$\Theta_{xz}$}}}%
    \put(0.31309429,0.96623255){\makebox(0,0)[lb]{\smash{$\Theta_{zy}$}}}%
    \put(0.26815621,0.95347535){\makebox(0,0)[lb]{\smash{$j_y$}}}%
    \put(0.25400716,1.00697749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{electrons}}}%
    \put(0.80765298,0.44720873){\makebox(0,0)[lb]{\smash{$\bar{p}_z$ elec.}}}%
    \put(0.80765298,0.43307401){\makebox(0,0)[lb]{\smash{$5\bar{p}_z$ ions}}}%
    \put(0.80765298,0.41893929){\makebox(0,0)[lb]{\smash{$10B_x/B_0$}}}%
    \put(0.80765298,0.40480461){\makebox(0,0)[lb]{\smash{elec. density}}}%
    \put(0.94116483,0.18478484){\makebox(0,0)[lb]{\smash{$\bar{v}_y$ elec.}}}%
    \put(0.94116483,0.16887959){\makebox(0,0)[lb]{\smash{$\bar{v}_y$ ion}}}%
    \put(0.94116483,0.15208898){\makebox(0,0)[lb]{\smash{$10E_y$}}}%
    \put(0.58978997,0.35130748){\makebox(0,0)[lb]{\smash{$\bar{v}_z$ elec.}}}%
    \put(0.58978997,0.33628748){\makebox(0,0)[lb]{\smash{$\bar{v}_z$ ion}}}%
    \put(0.8751945,0.26323518){\makebox(0,0)[lb]{\smash{$(\b{E}\wedge\b{B})_z/B^2$}}}%
    \put(0.8751945,0.24998565){\makebox(0,0)[lb]{\smash{$10[E_y + (\bar{\b{v}}_\mathrm{e}\wedge\b{B})_y]$}}}%
    \put(0.8751945,0.23652006){\makebox(0,0)[lb]{\smash{elec. density}}}%
    \put(0.36925182,0.27142043){\makebox(0,0)[lb]{\smash{$(\b{E}\wedge\b{B})_z/B^2$}}}%
    \put(0.36925182,0.2581709){\makebox(0,0)[lb]{\smash{$10[E_y + (\bar{\b{v}}_\mathrm{e}\wedge\b{B})_y]$}}}%
    \put(0.36925182,0.24470531){\makebox(0,0)[lb]{\smash{elec. density}}}%
    \put(0.67842086,0.50588056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X-point}}}%
    \put(0.22219565,0.34322944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X-point}}}%
    \put(0.08707252,0.5986261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{island}}}%
    \put(0.43685463,0.60216711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{island}}}%
    \put(0.75099387,0.9968237){\makebox(0,0)[lb]{\smash{$\Theta_{xx}$}}}%
    \put(0.75099387,0.98398403){\makebox(0,0)[lb]{\smash{$\Theta_{yy}$}}}%
    \put(0.75099387,0.97114449){\makebox(0,0)[lb]{\smash{$\Theta_{zz}$}}}%
    \put(0.79593195,0.99691299){\makebox(0,0)[lb]{\smash{$\Theta_{xy}$}}}%
    \put(0.79593195,0.98407339){\makebox(0,0)[lb]{\smash{$\Theta_{xz}$}}}%
    \put(0.79593195,0.97123378){\makebox(0,0)[lb]{\smash{$\Theta_{zy}$}}}%
    \put(0.75099387,0.95847657){\makebox(0,0)[lb]{\smash{$j_y$}}}%
    \put(0.73684482,1.01197871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{electrons}}}%
    \put(0.75683044,0.84332028){\makebox(0,0)[lb]{\smash{$\Theta_{xx}$}}}%
    \put(0.75683044,0.83048061){\makebox(0,0)[lb]{\smash{$\Theta_{yy}$}}}%
    \put(0.75683044,0.81764107){\makebox(0,0)[lb]{\smash{$\Theta_{zz}$}}}%
    \put(0.80176852,0.84340957){\makebox(0,0)[lb]{\smash{$\Theta_{xy}$}}}%
    \put(0.80176852,0.83056996){\makebox(0,0)[lb]{\smash{$\Theta_{xz}$}}}%
    \put(0.80176852,0.81773036){\makebox(0,0)[lb]{\smash{$\Theta_{zy}$}}}%
    \put(0.75683044,0.80497315){\makebox(0,0)[lb]{\smash{$j_y$}}}%
    \put(0.71060949,0.84286135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ions}}}%
    \put(0.41046667,0.84278644){\makebox(0,0)[lb]{\smash{$\Theta_{xx}$}}}%
    \put(0.41046667,0.82994676){\makebox(0,0)[lb]{\smash{$\Theta_{yy}$}}}%
    \put(0.41046667,0.81710723){\makebox(0,0)[lb]{\smash{$\Theta_{zz}$}}}%
    \put(0.45540474,0.84287572){\makebox(0,0)[lb]{\smash{$\Theta_{xy}$}}}%
    \put(0.45540474,0.83003612){\makebox(0,0)[lb]{\smash{$\Theta_{xz}$}}}%
    \put(0.45540474,0.81719651){\makebox(0,0)[lb]{\smash{$\Theta_{zy}$}}}%
    \put(0.41046667,0.80443931){\makebox(0,0)[lb]{\smash{$j_y$}}}%
    \put(0.36424572,0.8423275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ions}}}%
    \put(0.75711438,0.67104955){\makebox(0,0)[lb]{\smash{electron density}}}%
    \put(0.75711438,0.65957057){\makebox(0,0)[lb]{\smash{ion density}}}%
    \put(0.75711438,0.64809159){\makebox(0,0)[lb]{\smash{current $j_y$}}}%
    \put(0.57502567,0.62416054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{island}}}%
    \put(0.91639295,0.62535414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{island}}}%
    \put(0.65086105,0.00184148){\makebox(0,0)[lb]{\smash{electron inertial lengths $c/\omega_\mathrm{pe}(x=0,t=0)$}}}%
  \end{picture}%
\endgroup%


==> kappa_32.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kappa_32.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{463.66201172bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83376889)%
    \put(0,0){\includegraphics[width=\unitlength]{kappa_32.pdf}}%
    \put(0.00224099,0.01290277){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.23909734,0.01290277){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.47597053,0.01290277){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.71282688,0.01323976){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.94867225,0.01290277){\makebox(0,0)[lb]{\smash{2.0}}}%
    \put(-0.02021578,0.19936428){\makebox(0,0)[lb]{\smash{2}}}%
    \put(-0.02196814,0.36523969){\makebox(0,0)[lb]{\smash{4}}}%
    \put(-0.02122676,0.53096345){\makebox(0,0)[lb]{\smash{6}}}%
    \put(-0.02115936,0.69667036){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.12472113,0.67081193){\makebox(0,0)[lb]{\smash{$4T/mc^2$}}}%
    \put(0.4713419,-0.04450726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T/mc^2$}}}%
    \put(0.13266748,0.75042281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h(T) = \frac{K_3(mc^2/T)}{K_2(mc^2/T)} = \kappa_{32}(mc^2/T)$}}}%
    \put(-0.01838471,0.11342098){\makebox(0,0)[lb]{\smash{1}}}%
  \end{picture}%
\endgroup%


==> reconnection_rates_guide_field.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reconnection_rates_guide_field.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1410.83408203bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63165116)%
    \put(0,0){\includegraphics[width=\unitlength]{reconnection_rates_guide_field.pdf}}%
    \put(0.07595403,0.03513423){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.21892521,0.03513423){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.37241575,0.03513423){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.5260943,0.03513423){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.67967327,0.03513423){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.81939195,0.03513423){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.97298199,0.03513423){\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.51593065,0.00200732){\makebox(0,0)[lb]{\smash{$t\omega_\mathrm{ci}$}}}%
    \put(0.73697992,0.52686027){\makebox(0,0)[lb]{\smash{$B_\mathrm{G}=0$}}}%
    \put(0.73665528,0.48564488){\makebox(0,0)[lb]{\smash{$B_\mathrm{G}=0.5B_0$}}}%
    \put(0.73566632,0.4444728){\makebox(0,0)[lb]{\smash{$B_\mathrm{G}=1$}}}%
    \put(0.73289981,0.57819133){\makebox(0,0)[lb]{\smash{$\omega_\mathrm{ce}/\omega_\mathrm{pe}=3$}}}%
    \put(-0.00034872,0.14947921){\makebox(0,0)[lb]{\smash{0.00}}}%
    \put(-0.00017152,0.22887301){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(-0.00034872,0.30826673){\makebox(0,0)[lb]{\smash{0.10}}}%
    \put(-0.00017152,0.38766053){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(-0.00034872,0.46705425){\makebox(0,0)[lb]{\smash{0.20}}}%
    \put(-0.00017152,0.54644801){\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(-0.00034872,0.62584182){\makebox(0,0)[lb]{\smash{0.30}}}%
    \put(0.10452452,0.58328554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_y/(B_0V_\mathrm{A,in}^\mathrm{R}\cos\theta)$}}}%
  \end{picture}%
\endgroup%


==> reconnection_rates_no_guide_field.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reconnection_rates_no_guide_field.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1476.41943359bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69753968)%
    \put(0,0){\includegraphics[width=\unitlength]{reconnection_rates_no_guide_field.pdf}}%
    \put(0.07257999,0.03357351){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.20920018,0.03357351){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.35587233,0.03357351){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.50272423,0.03357351){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.64948093,0.03357351){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.78299304,0.03357351){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.92976032,0.03357351){\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.49301207,0.00191811){\makebox(0,0)[lb]{\smash{$t\omega_\mathrm{ci}$}}}%
    \put(0.55933355,0.60375458){\makebox(0,0)[lb]{\smash{~~~~~~~1,~~~~~~ $T_\mathrm{bg}=1.5\cdot10^7$\,K}}}%
    \put(0.55869203,0.56286632){\makebox(0,0)[lb]{\smash{~~~~~~~3,~~~~~~ $T_\mathrm{bg}=1.5\cdot10^7$\,K}}}%
    \put(0.55838182,0.52239811){\makebox(0,0)[lb]{\smash{~~~~~~~3,~~~~~~ $T_\mathrm{bg}=2\cdot10^8$\,K}}}%
    \put(0.55743678,0.48197129){\makebox(0,0)[lb]{\smash{~~~~~~~3,~~~~~~ $T_\mathrm{e,bg}=3\cdot10^9$\,K}}}%
    \put(0.55813039,0.44069282){\makebox(0,0)[lb]{\smash{~~~~~~~3,~~~~~~ $n_\mathrm{bg}=0.3n_\mathrm{cs}(0)$}}}%
    \put(0.55743678,0.39998848){\makebox(0,0)[lb]{\smash{~~~~~~~6,~~~~~~ $T_\mathrm{bg}=8\cdot10^8$\,K}}}%
    \put(0.55975249,0.65638555){\makebox(0,0)[lb]{\smash{$\omega_\mathrm{ce}/\omega_\mathrm{pe}$}}}%
    \put(-0.00033324,0.14283904){\makebox(0,0)[lb]{\smash{0.00}}}%
    \put(-0.00016391,0.21870599){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(-0.00033324,0.29457292){\makebox(0,0)[lb]{\smash{0.10}}}%
    \put(-0.00016391,0.37043987){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(-0.00033324,0.44630681){\makebox(0,0)[lb]{\smash{0.20}}}%
    \put(-0.00016391,0.52217374){\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(-0.00033324,0.59804071){\makebox(0,0)[lb]{\smash{0.30}}}%
    \put(0.09988134,0.65407243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_y/(B_0V_\mathrm{A,in}^\mathrm{R})$}}}%
    \put(0.55845492,0.35879386){\makebox(0,0)[lb]{\smash{~~~~~~~3,~~~~~~ $m_\mathrm{i}=m_\mathrm{e}$}}}%
  \end{picture}%
\endgroup%


==> scale_diff_region_nice_withothers.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scale_diff_region_nice_withothers.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{483.42109375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.47166426)%
    \put(0,0){\includegraphics[width=\unitlength]{scale_diff_region_nice_withothers.pdf}}%
    \put(0.05408878,0.78857704){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.23095063,0.78857704){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.41534344,0.78857704){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.60028571,0.78857704){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.7849371,0.78857704){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.94568651,0.78857704){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.49089419,0.7663945){\makebox(0,0)[lb]{\smash{$t/T_\mathrm{pe}$}}}%
    \put(0.02963093,1.13661352){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.01408419,1.2055927){\makebox(0,0)[lb]{\smash{50}}}%
    \put(-0.00091309,1.27457192){\makebox(0,0)[lb]{\smash{100}}}%
    \put(-0.00091309,1.34355113){\makebox(0,0)[lb]{\smash{150}}}%
    \put(-0.0018181,1.41253029){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.01489223,0.84896663){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.01398722,0.92117922){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.01408419,0.99339204){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.01340543,1.06560466){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.34663307,1.09424438){\makebox(0,0)[lb]{\smash{width $\delta_\mathrm{e}$}}}%
    \put(0.34663307,1.05132762){\makebox(0,0)[lb]{\smash{inertial length $d_\mathrm{e}$}}}%
    \put(0.17021747,0.04304056){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.30137864,0.04304056){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.43304081,0.04304056){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.56431505,0.04304056){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.69626821,0.04304056){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.827801,0.04304056){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.95956016,0.04304056){\makebox(0,0)[lb]{\smash{70}}}%
    \put(0.02529552,0.42404163){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.02581266,0.46489511){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.02574801,0.5057487){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.01097699,0.54660234){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.01097699,0.58745598){\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.01097699,0.62830964){\makebox(0,0)[lb]{\smash{140}}}%
    \put(0.01097699,0.66916332){\makebox(0,0)[lb]{\smash{160}}}%
    \put(0.01097699,0.71001696){\makebox(0,0)[lb]{\smash{180}}}%
    \put(0.02394589,0.10644459){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.02304088,0.14742708){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.02313785,0.1884095){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.0224591,0.22939189){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.02313785,0.27037438){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.02297624,0.31135683){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.02326714,0.35233926){\makebox(0,0)[lb]{\smash{70}}}%
    \put(0.81260859,1.18320335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{a}}}}%
    \put(0.80692862,0.85180815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{a}}}}%
    \put(0.85426087,0.45327858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{b}}}}%
    \put(0.85426434,0.10153119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{b}}}}%
    \put(0.68786345,0.32421286){\makebox(0,0)[lb]{\smash{width $\delta_\mathrm{e}$}}}%
    \put(0.68786345,0.28129609){\makebox(0,0)[lb]{\smash{inertial length $d_\mathrm{e}$}}}%
    \put(0.19750245,0.67156766){\makebox(0,0)[lb]{\smash{width $\delta_\mathrm{i}$}}}%
    \put(0.19750245,0.6286509){\makebox(0,0)[lb]{\smash{inertial length $d_\mathrm{i}$}}}%
    \put(0.19117523,1.41663869){\makebox(0,0)[lb]{\smash{width $\delta_\mathrm{i}$}}}%
    \put(0.19117523,1.37372192){\makebox(0,0)[lb]{\smash{inertial length $d_\mathrm{i}$}}}%
    \put(0.513311,0.0058543){\makebox(0,0)[lb]{\smash{$t/T_\mathrm{pe}$}}}%
  \end{picture}%
\endgroup%


==> svg_wcewpe=3_NT=6000_cutalongX_temperature.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'svg_wcewpe=3_NT=6000_cutalongX_temperature.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{865.61777344bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83906245)%
    \put(0,0){\includegraphics[width=\unitlength]{svg_wcewpe=3_NT=6000_cutalongX_temperature.pdf}}%
    \put(0.09048301,0.54845928){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.08966172,0.60888131){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.08995054,0.66930297){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.0902574,0.72972463){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.09054621,0.79023654){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.12657036,0.09518413){\makebox(0,0)[lb]{\smash{1950}}}%
    \put(0.3312249,0.09518413){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.53613216,0.09518413){\makebox(0,0)[lb]{\smash{2050}}}%
    \put(0.74103974,0.09518413){\makebox(0,0)[lb]{\smash{2100}}}%
    \put(0.93077677,0.09680734){\makebox(0,0)[lb]{\smash{cells}}}%
    \put(0.22241453,0.03973247){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.39772841,0.03991297){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.56226601,0.03973237){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.73323867,0.03991288){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.8996626,0.03973237){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.26642843,0.00288362){\makebox(0,0)[lb]{\smash{electron inertial lengths $c/\omega_\mathrm{pe}(x=0,t=0)$}}}%
    \put(0.09066352,0.17158907){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.09055521,0.22193522){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.08966172,0.27228134){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.09002273,0.32262751){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.09013103,0.37297364){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.08986027,0.42331977){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.02302106,0.17161685){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.01014615,0.221963){\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.00925267,0.27230916){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.00961369,0.32265529){\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.00972199,0.37300142){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.00945123,0.42334755){\makebox(0,0)[lb]{\smash{7.5}}}%
    \put(0.00910827,0.47369368){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.80892755,0.79340397){\makebox(0,0)[lb]{\smash{$\Theta_{xx}$}}}%
    \put(0.80892755,0.7608389){\makebox(0,0)[lb]{\smash{$\Theta_{yy}$}}}%
    \put(0.80892755,0.72478857){\makebox(0,0)[lb]{\smash{$\Theta_{zz}$}}}%
    \put(0.90275674,0.7935904){\makebox(0,0)[lb]{\smash{$\Theta_{xy}$}}}%
    \put(0.90275674,0.76102547){\makebox(0,0)[lb]{\smash{$\Theta_{xz}$}}}%
    \put(0.90275674,0.724975){\makebox(0,0)[lb]{\smash{$\Theta_{zy}$}}}%
    \put(0.80892755,0.6872482){\makebox(0,0)[lb]{\smash{$j_y$}}}%
    \put(0.17546907,0.75973806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{electrons}}}%
    \put(0.17447378,0.39534296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ions}}}%
    \put(0.83016716,0.44331516){\makebox(0,0)[lb]{\smash{$\Theta_{xx}$}}}%
    \put(0.83016716,0.41075009){\makebox(0,0)[lb]{\smash{$\Theta_{yy}$}}}%
    \put(0.83016716,0.37469975){\makebox(0,0)[lb]{\smash{$\Theta_{zz}$}}}%
    \put(0.92399635,0.44350159){\makebox(0,0)[lb]{\smash{$\Theta_{xy}$}}}%
    \put(0.92399635,0.41093666){\makebox(0,0)[lb]{\smash{$\Theta_{xz}$}}}%
    \put(0.92399635,0.37488618){\makebox(0,0)[lb]{\smash{$\Theta_{zy}$}}}%
    \put(0.83016716,0.33715939){\makebox(0,0)[lb]{\smash{$j_y$}}}%
  \end{picture}%
\endgroup%


==> svg_wcewpe=3_NT=6001_Ohms_law_smooth3D=7.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'svg_wcewpe=3_NT=6001_Ohms_law_smooth3D=7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1041.12109375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7912462)%
    \put(0,0){\includegraphics[width=\unitlength]{svg_wcewpe=3_NT=6001_Ohms_law_smooth3D=7.pdf}}%
    \put(0.20011468,0.10784626){\makebox(0,0)[lb]{\smash{1950}}}%
    \put(0.35682936,0.10784626){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.51375416,0.10784626){\makebox(0,0)[lb]{\smash{2050}}}%
    \put(0.67067893,0.10784626){\makebox(0,0)[lb]{\smash{2100}}}%
    \put(0.82760375,0.10784626){\makebox(0,0)[lb]{\smash{2150}}}%
    \put(0.92981684,0.10962944){\makebox(0,0)[lb]{\smash{cells}}}%
    \put(-0.00075977,0.4002651){\makebox(0,0)[lb]{\smash{0.}}}%
    \put(-0.00075977,0.59342119){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.64338965,0.73853231){\makebox(0,0)[lb]{\smash{$E_y$}}}%
    \put(0.64338965,0.6934035){\makebox(0,0)[lb]{\smash{$-[\bar{\b{v}}_\mathrm{e}\wedge\b{B}]_y$}}}%
    \put(0.64338965,0.64879093){\makebox(0,0)[lb]{\smash{$-[n_\mathrm{e}^{-1}\nabla\cdot(n_\mathrm{e}\bar{\b{v}}_\mathrm{e}\bar{\b{p}}_\mathrm{e})]_y$}}}%
    \put(0.64338965,0.60546916){\makebox(0,0)[lb]{\smash{$-[n_\mathrm{e}^{-1}\nabla\cdot(n_\mathrm{e}\delta\b{v}_\mathrm{e}\delta\b{p}_\mathrm{e})]_y$}}}%
    \put(0.64338971,0.56305724){\makebox(0,0)[lb]{\smash{all (should be }}}%
    \put(0.12843768,0.04445742){\makebox(0,0)[lb]{\smash{-15}}}%
    \put(0.25908827,0.04430734){\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.39364842,0.04445742){\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.52472491,0.04430733){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.65567564,0.04445741){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.78284439,0.04430733){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.9137351,0.04445741){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.3120047,0.0027183){\makebox(0,0)[lb]{\smash{electron inertial lengths $c/\omega_{\mathrm{pe}}(x=0,t=0)$}}}%
    \put(0.64328577,0.53297287){\makebox(0,0)[lb]{\smash{equal to $E_y$)}}}%
    \put(0.48684788,0.55595794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny elec.}}}%
    \put(0.48725796,0.53073072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny diff.}}}%
    \put(0.48725796,0.50678656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny region}}}%
    \put(0.37384801,0.53101223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny ion}}}%
    \put(0.37425809,0.50578502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny diff.}}}%
    \put(0.37425809,0.48184085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny region}}}%
    \put(0.14602708,0.355941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny bulk inertia}}}%
    \put(0.11899652,0.43187714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny thermal inertia}}}%
  \end{picture}%
\endgroup%


==> visit_ballistic_motions_with_profiles.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'visit_ballistic_motions_with_profiles.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1510.15625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6076358)%
    \put(0,0){\includegraphics[width=\unitlength]{visit_ballistic_motions_with_profiles.pdf}}%
    \put(0.8146894,0.56538168){\makebox(0,0)[lb]{\smash{current $j_y$}}}%
    \put(0.81369604,0.51750305){\makebox(0,0)[lb]{\smash{$\bar{v}_x$ electron}}}%
    \put(0.81422578,0.47429143){\makebox(0,0)[lb]{\smash{$\bar{v}_x$ ion}}}%
    \put(0.62930672,0.03596043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cut}}}%
    \put(0.90451537,0.00865087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
  \end{picture}%
\endgroup%

